On a Family of Rational Perturbations of the Doubling Map

The goal of this paper is to investigate the parameter plane of a rational family of perturbations of the doubling map given by the Blaschke products $B_a(z)=z^3\frac{z-a}{1-\bar{a}z}$. First we study the basic properties of these maps such as the connectivity of the Julia set as a function of the parameter $a$. We use techniques of quasiconformal surgery to explore the relation between certain members of the family and the degree 4 polynomials $\left(\overline{\overline{z}^2+c}\right)^2+c$. In parameter space, we classify the different hyperbolic components according to the critical orbits and we show how to parametrize those of disjoint type.

==> 1a2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1a2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{809.5099884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59211746)%
    \put(0,0){\includegraphics[width=\unitlength]{1a2.pdf}}%
    \put(0.68711762,0.34547738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12141383\unitlength}\raggedright $z_0$\end{minipage}}}%
    \put(0.46829035,0.27742918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{\infty}$}}}%
    \put(0.50312188,0.49651988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_+$}}}%
    \put(0.56400964,0.16392132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_-$}}}%
    \put(0.74488811,0.40405719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_e$}}}%
    \put(0.55134131,0.37906664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.36618214,0.36142871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_i$}}}%
    \put(0.59767348,0.41658766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_e$}}}%
    \put(0.45707344,0.35618906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_i$}}}%
  \end{picture}%
\endgroup%


==> a1.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'a1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{773.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61968326)%
    \put(0,0){\includegraphics[width=\unitlength]{a1.pdf}}%
    \put(0.49747899,0.32314558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12115616\unitlength}\raggedright $z_0$\end{minipage}}}%
    \put(0.36745774,0.26404501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_-$}}}%
    \put(0.71024102,0.30837044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{\infty}$}}}%
    \put(0.86094746,0.34087577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_+$}}}%
  \end{picture}%
\endgroup%


==> a2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'a2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{796.225bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60199692)%
    \put(0,0){\includegraphics[width=\unitlength]{a2.pdf}}%
    \put(0.79762092,0.46922698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11769824\unitlength}\raggedright $z_0$\end{minipage}}}%
    \put(0.50050458,0.32253475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_-$}}}%
    \put(0.41811584,0.30645892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{\infty}$}}}%
    \put(0.59523735,0.35411237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_+$}}}%
    \put(0.62394424,0.51200024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_e$}}}%
    \put(0.41151327,0.39430199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_i$}}}%
  \end{picture}%
\endgroup%


==> aa2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'aa2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{756.80669708bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63335195)%
    \put(0,0){\includegraphics[width=\unitlength]{aa2.pdf}}%
    \put(0.68211417,0.55437289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1691317\unitlength}\raggedright $z_0$\end{minipage}}}%
    \put(0.48821677,0.37920078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{\infty}$}}}%
    \put(0.53865426,0.47463935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.42388631,0.31819255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_i$}}}%
    \put(0.73496782,0.46618279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_e$}}}%
  \end{picture}%
\endgroup%


==> antipol3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'antipol3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1526.72969913bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44417871)%
    \put(0,0){\includegraphics[width=\unitlength]{antipol3.pdf}}%
    \put(0.34783383,0.22883092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_-$}}}%
    \put(0.55219222,0.25503073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_+$}}}%
    \put(0.82616716,0.34560716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_e$}}}%
    \put(0.2445318,0.18990554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_i$}}}%
    \put(0.63977437,0.21161394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}_0$}}}%
    \put(0.31564551,0.28123052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\mathcal{S}}_0$}}}%
    \put(0.38825636,0.24604795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}_q$}}}%
    \put(0.57315204,0.28721904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}_{2q_0}$}}}%
    \put(0.54919795,0.33587581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\mathcal{S}}_{q_0}$}}}%
    \put(0.38750781,0.37704691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_a^{q_0}\circ \mathcal{I}$}}}%
    \put(0.84113849,0.2146082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_a^{n_0}$}}}%
  \end{picture}%
\endgroup%


==> blash25.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blash25.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{blash25.pdf}}%
    \put(0.65,0.49095238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_+$}}}%
    \put(0.4880953,0.50333331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_-$}}}%
  \end{picture}%
\endgroup%


==> capture1.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'capture1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{capture1.pdf}}%
    \put(0.82380951,0.30476186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_-$}}}%
    \put(0.69047618,0.61428569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_+$}}}%
  \end{picture}%
\endgroup%

